Minimum Spanning Trees for Square Crop Plots

Motivated by accessing crop plots in a field, where each crop plot can only be visited by a given pair of entry/exit points (we have three different types, each having four cases), we study the corresponding Minimum Spanning Tree (MST) problem of such a planar set of axis-aligned unit squares. It turns out that this crop plot distance does not satisfy triangle inequality, even though the whole setup of the problem is geometric. Hence additional care must be taken. The main results of this paper are as follows: (1) we prove that computing the MST of a set $P$ of unit squares under the crop plot distance is NP-hard, (2) the MST of $P$ can be approximated with a factor-4 approximation.

==> images/tikz/CombinedFigure.tex <==
\documentclass[tikz,border=1cm]{standalone}

\usepackage{pgfplots}

\pgfplotsset{compat=1.15}

\usepackage{mathrsfs}

\usetikzlibrary{arrows}

\pagestyle{empty}

\begin{document}

\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}

\definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}

\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\definecolor{uquqoq}{rgb}{0.9254901960784314,0.9254901960784314,0.9254901960784314}

\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{bububo}{rgb}{0.9058823529411765,0.9372549019607843,0.9764705882352941}
\definecolor{rcrcrf}{rgb}{0.10980392156862745,0.10980392156862745,0.12156862745098039}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, blend mode=normal]


% connector box 1
\begin{scope}[shift={(-5.75,0)}]

\clip(-1.8195977352554202,-2.5478170309392163) rectangle (12.024022929946234,5.750836769042482);

\fill[line width=2pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (0,-0.5) -- (0,3.5) -- (7,3.5) -- (7,-0.5) -- cycle;

\draw [line width=2pt,color=rvwvcq] (0,-0.5)-- (0,3.5);

\draw [line width=2pt,color=rvwvcq] (0,3.5)-- (7,3.5);

\draw [line width=2pt,color=rvwvcq] (7,3.5)-- (7,-0.5);

\draw [line width=2pt,color=rvwvcq] (7,-0.5)-- (0,-0.5);

\draw[color=rvwvcq] (3.5749971471788973,1.6109081179757343) node {{\huge Connector}};
\end{scope}




% connector box 2
\begin{scope}[shift={(6.25,0)}]
\fill[line width=2pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (0,-0.5) -- (0,3.5) -- (7,3.5) -- (7,-0.5) -- cycle;

\draw [line width=2pt,color=rvwvcq] (0,-0.5)-- (0,3.5);

\draw [line width=2pt,color=rvwvcq] (0,3.5)-- (7,3.5);

\draw [line width=2pt,color=rvwvcq] (7,3.5)-- (7,-0.5);

\draw [line width=2pt,color=rvwvcq] (7,-0.5)-- (0,-0.5);

\draw[color=rvwvcq] (3.5749971471788973,1.6109081179757343) node {{\huge Connector}};
\end{scope}




% connector box 3 horizontal
\begin{scope}[shift={(-9,-12.5)}]
\fill[line width=2pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (-0.5,0) -- (3.5,0) -- (3.5,6) -- (-0.5,6) -- cycle;

\draw [line width=2pt,color=rvwvcq] (-0.5,0)-- (3.5,0);

\draw [line width=2pt,color=rvwvcq] (3.5,0)-- (3.5,6);

\draw [line width=2pt,color=rvwvcq] (3.5,6)-- (-0.5,6);

\draw [line width=2pt,color=rvwvcq] (-0.5,6)-- (-0.5,0);


\draw[color=rvwvcq] (1.5832519071005826,3.1261762971005655) node {{\huge Connector}};
\end{scope}




% connector box 4 horizontal
\begin{scope}[shift={(16.5,-12.5)}]
\fill[line width=2pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (-0.5,0) -- (3.5,0) -- (3.5,6) -- (-0.5,6) -- cycle;

\draw [line width=2pt,color=rvwvcq] (-0.5,0)-- (3.5,0);

\draw [line width=2pt,color=rvwvcq] (3.5,0)-- (3.5,6);

\draw [line width=2pt,color=rvwvcq] (3.5,6)-- (-0.5,6);

\draw [line width=2pt,color=rvwvcq] (-0.5,6)-- (-0.5,0);


\draw[color=rvwvcq] (1.5832519071005826,3.1261762971005655) node {{\huge Connector}};
\end{scope}




% connector box 5 horizontal
\begin{scope}[shift={(3.75,-12.5980762113533)}]
\fill[line width=2pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (-0.5,0) -- (3.5,0) -- (3.5,8.9019237886467
) -- (-0.5,8.9019237886467
) -- cycle;

\draw [line width=2pt,color=rvwvcq] (-0.5,0)-- (3.5,0);

\draw [line width=2pt,color=rvwvcq] (3.5,0)-- (3.5,8.9019237886467
);

\draw [line width=2pt,color=rvwvcq] (3.5,8.9019237886467
)-- (-0.5,8.9019237886467
);

\draw [line width=2pt,color=rvwvcq] (-0.5,8.9019237886467
)-- (-0.5,0);


\draw[color=rvwvcq] (1.5832519071005826,4.6261762971005655) node {{\huge Connector}};
\end{scope}



% green box
\begin{scope}
% variable gadget box
\begin{scope}[shift={(-9,-22)}]
\node (dcorner) at (-3,-1.5) {}; %{DDDD};
\node (acorner) at (-3,3.75) {}; % {AAAA};
\end{scope}

\begin{scope}[shift={(16.5,-22)}]
\node (bcorner) at (6,3.75) {}; % {BBBB};
\node (ccorner) at (6,-1.5) {}; %{CCCC};
\end{scope}

\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (acorner.center) -- (bcorner.center) -- (ccorner.center) -- (dcorner.center) -- cycle;

\draw [line width=2pt,color=qqzzqq] (acorner.center) -- (bcorner.center);

\draw [line width=2pt,color=qqzzqq] (bcorner.center)-- (ccorner.center);

\draw [line width=2pt,color=qqzzqq] (ccorner.center)-- (dcorner.center);

\draw [line width=2pt,color=qqzzqq] (dcorner.center)-- (acorner.center);

% \draw[color=rvwvcq] (1.5832519071005826,3.1261762971005655) node {$q1$};
\end{scope}


% gap box
\begin{scope}[shift={(0,6.675)}]
% variable gadget box
\begin{scope}[shift={(-9,-22)}]
\node (dcorner2) at (-3,0) {}; %{DDDD};
\node (acorner2) at (-3,4.5) {}; % {AAAA};
\end{scope}

\begin{scope}[shift={(16.5,-22)}]
\node (bcorner2) at (6,4.5) {}; % {BBBB};
\node (ccorner2) at (6,0) {}; %{CCCC};
\end{scope}

% \fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (acorner2.center) -- (bcorner2.center) -- (ccorner2.center) -- (dcorner2.center) -- cycle;

\draw [line width=1pt,dash pattern=on .2cm off .2cm on .4cm off .4cm](acorner2.center) -- (bcorner2.center);

\draw [line width=1pt,dash pattern=on .2cm off .2cm on .4cm off .4cm] (bcorner2.center)-- (ccorner2.center);

\draw [line width=1pt,dash pattern=on .2cm off .2cm on .4cm off .4cm] (ccorner2.center)-- (dcorner2.center);

\draw [line width=1pt,dash pattern=on .2cm off .2cm on .4cm off .4cm] (dcorner2.center)-- (acorner2.center);

% \draw[color=rvwvcq] (1.5832519071005826,3.1261762971005655) node {$q1$};

\begin{scope}[shift={(16.5,-22)}]
\node[draw,fill=white,color=white,font={\Huge}] (textguess) at (-5,4.5) {Gap Gadgets};
\node[font={\Huge}] (textguess2) at (-5,4.5) {Gap Gadgets};
\end{scope}


\end{scope}




%left turn
\begin{scope}[shift={(-9,-7.5)}]
\fill[line width=2pt,color=uququq,fill=uquqoq] (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,7.5) -- (-3,7.5) -- (-3,4.5) -- (0,4.5) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (1.5,7.5) -- (4.5,7.5) -- (4.5,10.5) -- (1.5,10.5) -- cycle;

\draw [line width=2pt,color=uququq] (0,0)-- (3,0);

\draw [line width=2pt,color=uququq] (3,0)-- (3,3);

\draw [line width=2pt,color=uququq] (3,3)-- (0,3);

\draw [line width=2pt,color=uququq] (0,3)-- (0,0);

\draw [line width=2pt] (0,3)-- (3,3);

\draw [shift={(-0.625,1.5)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951348,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.625,1.5)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946586:4.317597860684928,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(0.625,6)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946577:4.317597860684929,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-3.625,6)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951348,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3,6.875)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.39479111969976094:2.746801533890031,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3,11.125)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.5363837732895553:5.888394187479823,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (-3,4.5)-- (0,4.5);

\draw [line width=2pt] (0,4.5)-- (0,7.5);

\draw [line width=2pt] (0,7.5)-- (-3,7.5);

\draw [line width=2pt] (-3,7.5)-- (-3,4.5);

\draw [line width=2pt] (1.5,7.5)-- (4.5,7.5);

\draw [line width=2pt] (4.5,7.5)-- (4.5,10.5);

\draw [line width=2pt] (4.5,10.5)-- (1.5,10.5);

\draw [line width=2pt] (1.5,10.5)-- (1.5,7.5);

\draw [line width=1pt,dotted] (0,3)-- (0,4.5);

\draw [line width=1pt,dotted] (0,7.5)-- (1.5,7.5);

\draw [line width=2pt] (0,3)-- (0,0);

\draw [line width=2pt] (3,0)-- (3,3);

\begin{scriptsize}

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=black] (0,3) circle (2.5pt);

\draw [fill=black] (0,4.5) circle (2.5pt);

\draw [fill=black] (-3,4.5) circle (2.5pt);

\draw [fill=black] (-3,7.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (1.5,7.5) circle (2.5pt);

\draw [fill=black] (4.5,7.5) circle (2.5pt);

\draw [fill=black] (1.5,10.5) circle (2.5pt);

\draw [fill=black] (4.5,10.5) circle (2.5pt);
\node (leftenter) at (4.5,7.5) {};
\node (lefttogap) at (0,0) {};
\end{scriptsize}
\node at (0,12) {\Huge Left Turn Gadget};
\end{scope}




% start of clause gadget
\begin{scope}
\fill[line width=2pt,color=uququq,fill=uquqoq] (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (6.75,-4.299038105676658) -- (3.75,-4.299038105676658) -- (3.75,-1.299038105676658) -- (6.75,-1.299038105676659) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (7.5,0) -- (4.5,0) -- (4.5,3) -- (7.5,3) -- cycle;

\draw [line width=2pt,color=uququq] (0,0)-- (3,0);

\draw [line width=2pt,color=uququq] (3,0)-- (3,3);

\draw [line width=2pt,color=uququq] (3,3)-- (0,3);

\draw [line width=2pt,color=uququq] (0,3)-- (0,0);

\draw [shift={(1.5,-0.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.39479111969976155:2.746801533890032,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (0,0)-- (3,0);

\draw [line width=2pt] (0,3)-- (3,3);

\draw [line width=2pt,color=uququq] (6.75,-4.299038105676658)-- (3.75,-4.299038105676658);

\draw [line width=2pt,color=uququq] (3.75,-4.299038105676658)-- (3.75,-1.299038105676658);

\draw [line width=2pt,color=uququq] (3.75,-1.299038105676658)-- (6.75,-1.299038105676659);

\draw [line width=2pt,color=uququq] (6.75,-1.299038105676659)-- (6.75,-4.299038105676658);

\draw [line width=2pt,color=uququq] (7.5,0)-- (4.5,0);

\draw [line width=2pt,color=uququq] (4.5,0)-- (4.5,3);

\draw [line width=2pt,color=uququq] (4.5,3)-- (7.5,3);

\draw [line width=2pt,color=uququq] (7.5,3)-- (7.5,0);

\draw [shift={(1.5,3.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.5363837732895544:5.8883941874798245,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(6,3.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.5363837732895544:5.8883941874798245,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(6,-0.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.39479111969976155:2.746801533890032,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.125,-2.799038105676658)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951348:1.1760052070951343,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(7.375,-2.7990381056766584)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946583:4.317597860684928,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (3.75,-1.299038105676658)-- (3.75,-4.299038105676658);

\draw [line width=2pt] (3.75,-4.299038105676658)-- (6.75,-4.299038105676658);

\draw [line width=2pt] (6.75,-4.299038105676658)-- (6.75,-1.299038105676659);

\draw [line width=2pt] (6.75,-1.299038105676659)-- (3.75,-1.299038105676658);

\draw [line width=2pt] (7.5,0)-- (7.5,3);

\draw [line width=2pt] (7.5,3)-- (4.5,3);

\draw [line width=2pt] (4.5,3)-- (4.5,0);

\draw [line width=2pt] (4.5,0)-- (7.5,0);

\draw [line width=2pt] (3,0)-- (3,3);

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=1pt,dotted] (4.5,0)-- (3,0);

\draw [line width=1pt,dotted] (4.5,3)-- (3,3);

\draw [line width=1pt,dotted] (3,0)-- (3.75,-1.299038105676658);

\draw [line width=1pt,dotted] (3.75,-1.299038105676658)-- (4.5,0);

\draw [line width=1pt,dotted] (6.75,-1.299038105676658)-- (7.5,0);

% clause lines and related
% \draw [->,line width=2pt] (5.25,-5.799038105676658) -- (5.25,-10.299038105676658);

% \draw [->,line width=2pt] (8.999964343124239,1.5) -- (13.499991085880392,1.5);

% \draw [->,line width=2pt] (-1.4999643431242387,1.5) -- (-5.999991085880392,1.5);

% \draw (9.48628512016987,3.5133728873417476) node[anchor=north west] {\parbox{4.238197613279533 cm}{ Connector to  \\  right turn gadget}};

% \draw (-4.918932203610407,3.3943215045005903) node[anchor=north west] {\parbox{4.0477154007336775 cm}{ Connector to  \\  left turn gadget}};

% \draw (5.629020316116307,-6.725046036997768) node[anchor=north west] {\parbox{3.4762687630961135 cm}{ Connector to  \\  Gap Gadget}};

\begin{scriptsize}

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=black] (0,3) circle (2.5pt);

% \draw [fill=wewdxt] (4.5,0) circle (2.5pt);

\draw [fill=wewdxt] (3.75,-1.299038105676658) circle (2.5pt);

\draw [fill=black] (6.75,-4.299038105676658) circle (2.5pt);

\draw [fill=black] (3.75,-4.299038105676658) circle (2.5pt);

\draw [fill=black] (3.75,-1.299038105676658) circle (2.5pt);

\draw [fill=black] (6.75,-1.299038105676659) circle (2.5pt);

\draw [fill=black] (7.5,0) circle (2.5pt);

\draw [fill=black] (4.5,0) circle (2.5pt);

\draw [fill=black] (4.5,3) circle (2.5pt);

\draw [fill=black] (7.5,3) circle (2.5pt);
\node (centerexit) at (7.5,0) {};
\node (centerleftexit) at (0,0) {};
\node (centertogap) at (3.75,-4.299038105676658) {};
% end of clause gadget
\end{scriptsize}
\node at (4,4.5) {\Huge Center Gadget};
\end{scope}




%right turn
\begin{scope}[shift={(16.5,-7.5)}]
\fill[line width=2pt,color=uququq,fill=uquqoq] (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,7.5) -- (3,7.5) -- (3,4.5) -- (0,4.5) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (-4.5,7.5) -- (-1.5,7.5) -- (-1.5,10.5) -- (-4.5,10.5) -- cycle;

\draw [line width=2pt,color=uququq] (0,0)-- (3,0);

\draw [line width=2pt,color=uququq] (3,0)-- (3,3);

\draw [line width=2pt,color=uququq] (3,3)-- (0,3);

\draw [line width=2pt,color=uququq] (0,3)-- (0,0);

\draw [line width=2pt] (0,0)-- (3,0);

\draw [line width=2pt] (0,3)-- (3,3);

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [shift={(-0.625,1.5)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951348,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.625,1.5)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946588:4.317597860684927,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-0.625,6)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951341,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.625,6)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946588:4.317597860684927,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-3,6.875)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.3947911196997616:2.7468015338900322,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-3,11.125)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.5363837732895553:5.888394187479824,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (-4.5,7.5)-- (-1.5,7.5);

\draw [line width=2pt] (-4.5,10.5)-- (-1.5,10.5);

\draw [line width=2pt] (0,7.5)-- (3,7.5);

\draw [line width=2pt] (0,7.5)-- (0,4.5);

\draw [line width=2pt] (0,4.5)-- (3,4.5);

\draw [line width=2pt] (3,4.5)-- (3,7.5);

\draw [line width=2pt] (-1.5,7.5)-- (-1.5,10.5);

\draw [line width=2pt] (-4.5,10.5)-- (-4.5,7.5);

\draw [line width=1pt,dotted] (0,3)-- (0,4.5);

\draw [line width=1pt,dotted] (3,3)-- (3,4.5);

\draw [line width=1pt,dotted] (0,7.5)-- (-1.5,7.5);

\begin{scriptsize}

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=black] (0,3) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=black] (3,4.5) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (3,7.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (0,4.5) circle (2.5pt);

\draw [fill=black] (3,4.5) circle (2.5pt);

\draw [fill=black] (3,4.5) circle (2.5pt);

\draw [fill=black] (3,7.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (0,4.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (3,7.5) circle (2.5pt);

\draw [fill=black] (-4.5,7.5) circle (2.5pt);

\draw [fill=black] (-4.5,10.5) circle (2.5pt);

\draw [fill=black] (-1.5,10.5) circle (2.5pt);

\draw [fill=black] (-1.5,7.5) circle (2.5pt);

\node (rightenter) at (-4.5,7.5) {};
\node (righttogap) at (0,0) {};
\end{scriptsize}

\node at (0,12) {\Huge Right Turn Gadget};

\end{scope}





\draw [line width=1.5pt,dotted,color=rvwvcq] (centerexit)--(rightenter);
\draw [line width=1.5pt,dotted,color=rvwvcq] (centerleftexit)--(leftenter);



% gap center
\begin{scope}[shift={(3.75,-22)}]
% \clip(-9.171108738498807,-5.034162391416843) rectangle (21.00558331855011,13.770367662481517);

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,3) -- (0,0) -- (3,0) -- (3,3) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,10.5) -- (0,7.5) -- (3,7.5) -- (3,10.5) -- cycle;

\draw [line width=2pt] (0,0)-- (3,0);

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [line width=2pt,color=uququq] (0,3)-- (0,0);

\draw [line width=2pt,color=uququq] (0,0)-- (3,0);

\draw [line width=2pt,color=uququq] (3,0)-- (3,3);

\draw [line width=2pt,color=uququq] (3,3)-- (0,3);

\draw [line width=2pt,color=uququq] (0,10.5)-- (0,7.5);

\draw [line width=2pt,color=uququq] (0,7.5)-- (3,7.5);

\draw [line width=2pt,color=uququq] (3,7.5)-- (3,10.5);

\draw [line width=2pt,color=uququq] (3,10.5)-- (0,10.5);

\draw [shift={(1.5,-0.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.39479111969976155:2.746801533890032,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(1.5,3.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.536383773289554:5.8883941874798245,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-0.625,9)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951357,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.625,9)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946592:4.317597860684927,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (0,3)-- (3,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [line width=2pt] (3,0)-- (0,0);

\draw [line width=2pt] (0,7.5)-- (3,7.5);

\draw [line width=2pt] (3,7.5)-- (3,10.5);

\draw [line width=2pt] (3,10.5)-- (0,10.5);

\draw [line width=2pt] (0,10.5)-- (0,7.5);

\draw [line width=1pt,dotted] (-1.5,0)-- (0,0);

\draw [line width=1pt,dotted] (-1.5,3)-- (0,3);

\draw [line width=1pt,dotted] (3,3)-- (4.5,3);

\draw [line width=1pt,dotted] (4.5,0)-- (3,0);

% \draw [->,line width=1pt,dash pattern=on 1pt off 2pt on 1pt off 4pt] (0,3) -- (0,7.5);

% \draw [line width=1pt,dash pattern=on 1pt off 2pt on 1pt off 4pt] (3,3)-- (3,7.5);

% \draw (0.7488652950225428,5.813652418021891) node[anchor=north west] {B1N = 4.5};

\draw [<->,line width=1.5pt,dash pattern=on 1pt off 1pt on 1pt off 4pt] (0,3) -- (0,7.5);

% -8.17018811275336
% 2.059307974398106
\draw (-2.67018811275336,1.75) node[anchor=north west] {{\Huge $ \cdots$}};

% 8.270465569703777
% 2.1019003414511035
\draw (4.270465569703777,1.75) node[anchor=north west] {{\Huge $ \cdots$}};

%0.007546361422210748,6.614849997577951
% 0.36,5.54849997577951
% left
\draw (3,5.54849997577951) node[anchor=north west] {{\Huge 5 unit gap}};

\draw [<->,line width=1.5pt,dash pattern=on 1pt off 1pt on 1pt off 4pt] (3,3)-- (3,7.5);

\begin{scriptsize}

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (0,3) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=wewdxt] (0,7.5) circle (2.5pt);

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=rcrcrf] (0,10.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (3,7.5) circle (2.5pt);

\draw [fill=rcrcrf] (3,10.5) circle (2.5pt);

\node (gaptocenter) at (0,10.5) {};
% \draw [fill=black] (6,4.5) circle (2.5pt);
% \draw [fill=black] (-3,-1.5) circle (2.5pt);
% \draw [fill=black] (-3,4.5) circle (2.5pt);
% \draw [fill=black] (6,-1.4891913990945034) circle (2.5pt);
\node at (1.5,-1) {{\Huge \(x_2\)-Variable Gadget}};
\end{scriptsize}
\end{scope}




% gap left
\begin{scope}[shift={(-9,-22)}]
% \clip(-9.171108738498807,-5.034162391416843) rectangle (21.00558331855011,13.770367662481517);

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,3) -- (0,0) -- (3,0) -- (3,3) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,10.5) -- (0,7.5) -- (3,7.5) -- (3,10.5) -- cycle;

\draw [line width=2pt] (0,0)-- (3,0);

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [line width=2pt,color=uququq] (0,3)-- (0,0);

\draw [line width=2pt,color=uququq] (0,0)-- (3,0);

\draw [line width=2pt,color=uququq] (3,0)-- (3,3);

\draw [line width=2pt,color=uququq] (3,3)-- (0,3);

\draw [line width=2pt,color=uququq] (0,10.5)-- (0,7.5);

\draw [line width=2pt,color=uququq] (0,7.5)-- (3,7.5);

\draw [line width=2pt,color=uququq] (3,7.5)-- (3,10.5);

\draw [line width=2pt,color=uququq] (3,10.5)-- (0,10.5);

\draw [shift={(1.5,-0.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.39479111969976155:2.746801533890032,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(1.5,3.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.536383773289554:5.8883941874798245,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-0.625,9)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951357,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.625,9)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946592:4.317597860684927,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (0,3)-- (3,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [line width=2pt] (3,0)-- (0,0);

\draw [line width=2pt] (0,7.5)-- (3,7.5);

\draw [line width=2pt] (3,7.5)-- (3,10.5);

\draw [line width=2pt] (3,10.5)-- (0,10.5);

\draw [line width=2pt] (0,10.5)-- (0,7.5);

\draw [line width=1pt,dotted] (-1.5,0)-- (0,0);

\draw [line width=1pt,dotted] (-1.5,3)-- (0,3);

\draw [line width=1pt,dotted] (3,3)-- (4.5,3);

\draw [line width=1pt,dotted] (4.5,0)-- (3,0);

% \draw [->,line width=1pt,dash pattern=on 1pt off 2pt on 1pt off 4pt] (0,3) -- (0,7.5);

% \draw [line width=1pt,dash pattern=on 1pt off 2pt on 1pt off 4pt] (3,3)-- (3,7.5);

% \draw (0.7488652950225428,5.813652418021891) node[anchor=north west] {B1N = 4.5};

\draw [<->,line width=1.5pt,dash pattern=on 1pt off 1pt on 1pt off 4pt] (0,3) -- (0,7.5);

% -8.17018811275336
% 2.059307974398106
\draw (-2.67018811275336,1.75) node[anchor=north west] {{\Huge $ \cdots$}};

% 8.270465569703777
% 2.1019003414511035
\draw (4.270465569703777,1.75) node[anchor=north west] {{\Huge $ \cdots$}};

%0.007546361422210748,6.614849997577951
% \draw (0.36,5.54849997577951) node[anchor=north west] {3/2 unit gap};

\draw [<->,line width=1.5pt,dash pattern=on 1pt off 1pt on 1pt off 4pt] (3,3)-- (3,7.5);

\begin{scriptsize}

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (0,3) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=wewdxt] (0,7.5) circle (2.5pt);

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=rcrcrf] (0,10.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (3,7.5) circle (2.5pt);

\draw [fill=rcrcrf] (3,10.5) circle (2.5pt);

\end{scriptsize}
\node (gaptoleft) at (0,10.5) {};
\node at (1.5,-1) {{\Huge \(x_1\)-Variable Gadget}};
\end{scope}




% gap right
\begin{scope}[shift={(16.5,-22)}]
% \clip(-9.171108738498807,-5.034162391416843) rectangle (21.00558331855011,13.770367662481517);

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,3) -- (0,0) -- (3,0) -- (3,3) -- cycle;

\fill[line width=2pt,color=uququq,fill=uquqoq] (0,10.5) -- (0,7.5) -- (3,7.5) -- (3,10.5) -- cycle;

\draw [line width=2pt] (0,0)-- (3,0);

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [line width=2pt,color=uququq] (0,3)-- (0,0);

\draw [line width=2pt,color=uququq] (0,0)-- (3,0);

\draw [line width=2pt,color=uququq] (3,0)-- (3,3);

\draw [line width=2pt,color=uququq] (3,3)-- (0,3);

\draw [line width=2pt,color=uququq] (0,10.5)-- (0,7.5);

\draw [line width=2pt,color=uququq] (0,7.5)-- (3,7.5);

\draw [line width=2pt,color=uququq] (3,7.5)-- (3,10.5);

\draw [line width=2pt,color=uququq] (3,10.5)-- (0,10.5);

\draw [shift={(1.5,-0.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=0.39479111969976155:2.746801533890032,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(1.5,3.625)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=3.536383773289554:5.8883941874798245,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(-0.625,9)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=-1.1760052070951357:1.1760052070951357,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [shift={(3.625,9)},line width=1pt,dash pattern=on 1pt off 2pt]  plot[domain=1.9655874464946592:4.317597860684927,variable=\t]({1*1.625*cos(\t r)+0*1.625*sin(\t r)},{0*1.625*cos(\t r)+1*1.625*sin(\t r)});

\draw [line width=2pt] (0,0)-- (0,3);

\draw [line width=2pt] (0,3)-- (3,3);

\draw [line width=2pt] (3,3)-- (3,0);

\draw [line width=2pt] (3,0)-- (0,0);

\draw [line width=2pt] (0,7.5)-- (3,7.5);

\draw [line width=2pt] (3,7.5)-- (3,10.5);

\draw [line width=2pt] (3,10.5)-- (0,10.5);

\draw [line width=2pt] (0,10.5)-- (0,7.5);

\draw [line width=1pt,dotted] (-1.5,0)-- (0,0);

\draw [line width=1pt,dotted] (-1.5,3)-- (0,3);

\draw [line width=1pt,dotted] (3,3)-- (4.5,3);

\draw [line width=1pt,dotted] (4.5,0)-- (3,0);
% \draw [->,line width=1pt,dash pattern=on 1pt off 2pt on 1pt off 4pt] (0,3) -- (0,7.5);
% \draw [line width=1pt,dash pattern=on 1pt off 2pt on 1pt off 4pt] (3,3)-- (3,7.5);
% \draw (0.7488652950225428,5.813652418021891) node[anchor=north west] {B1N = 4.5};
\draw [<->,line width=1.5pt,dash pattern=on 1pt off 1pt on 1pt off 4pt] (0,3) -- (0,7.5);
% -8.17018811275336
% 2.059307974398106
\draw (-2.67018811275336,1.75) node[anchor=north west] {{\Huge $ \cdots$}};
% 8.270465569703777
% 2.1019003414511035
\draw (4.270465569703777,1.75) node[anchor=north west] {{\Huge $ \cdots$}};
%0.007546361422210748,6.614849997577951
% \draw (0.36,5.54849997577951) node[anchor=north west] {3/2 unit gap};
\draw [<->,line width=1.5pt,dash pattern=on 1pt off 1pt on 1pt off 4pt] (3,3)-- (3,7.5);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=black] (3,0) circle (2.5pt);

\draw [fill=black] (0,3) circle (2.5pt);

\draw [fill=black] (3,3) circle (2.5pt);

\draw [fill=wewdxt] (0,7.5) circle (2.5pt);

\draw [fill=black] (0,0) circle (2.5pt);

\draw [fill=rcrcrf] (0,10.5) circle (2.5pt);

\draw [fill=black] (0,7.5) circle (2.5pt);

\draw [fill=black] (3,7.5) circle (2.5pt);

\draw [fill=rcrcrf] (3,10.5) circle (2.5pt);

\end{scriptsize}
\node (gaptoright) at (0,10.5) {};
\node at (1.5,-1) {{\Huge \(x_3\)-Variable Gadget}};
\end{scope}


\draw [line width=1.5pt,dotted,color=rvwvcq] (centertogap)--(gaptocenter);
\draw [line width=1.5pt,dotted,color=rvwvcq] (righttogap)--(gaptoright);
\draw [line width=1.5pt,dotted,color=rvwvcq] (lefttogap)--(gaptoleft);


\end{tikzpicture}

\end{document}

==> images/tikz/mprsat.tex <==
\documentclass[tikz,border=3mm]{standalone}

\usepackage{pgfplots}

\pgfplotsset{compat=1.15}

\usepackage{mathrsfs}
\usepackage{amsmath}

\usetikzlibrary{arrows}

\pagestyle{empty}

\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% \clip(-2.6619911494350186,-16.35084141423058) rectangle (47.39657429989549,15.656192106231728);

% \fill[line width=3pt,fill=black,fill opacity=0.1] (0,2) -- (4.5,2) -- (4.5,0) -- (0,0) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (6,2) -- (10.5,2) -- (10.5,0) -- (6,0) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (12,2) -- (16.5,2) -- (16.5,0) -- (12,0) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (18,2) -- (22.5,2) -- (22.5,0) -- (18,0) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (24,2) -- (28.5,2) -- (28.5,0) -- (24,0) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (3.375,8.5) -- (3.375,6.5) -- (8.25,6.5) -- (13.125,6.5) -- (13.125,8.5) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (15.375,8.5) -- (15.375,6.5) -- (20.25,6.5) -- (25.125,6.5) -- (25.125,8.5) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (1.125,13) -- (1.125,11) -- (14.25,11) -- (27.375,11) -- (27.375,13) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (9.375,-4.5) -- (9.375,-6.5) -- (19.125,-6.5) -- (19.125,-4.5) -- (14.25,-4.5) -- cycle;

% \fill[line width=3pt,fill=black,fill opacity=0.1] (2.25,-7) -- (2.25,-9) -- (26.25,-9) -- (26.25,-7) -- (7.125,-7) -- cycle;

\draw [line width=3pt] (0,2)-- (4.5,2);

\draw [line width=3pt] (4.5,2)-- (4.5,0);

\draw [line width=3pt] (4.5,0)-- (0,0);

\draw [line width=3pt] (0,0)-- (0,2);

\draw [line width=3pt] (6,2)-- (10.5,2);

\draw [line width=3pt] (10.5,2)-- (10.5,0);

\draw [line width=3pt] (10.5,0)-- (6,0);

\draw [line width=3pt] (6,0)-- (6,2);

\draw [line width=3pt] (12,2)-- (16.5,2);

\draw [line width=3pt] (16.5,2)-- (16.5,0);

\draw [line width=3pt] (16.5,0)-- (12,0);

\draw [line width=3pt] (12,0)-- (12,2);

\draw [line width=3pt] (18,2)-- (22.5,2);

\draw [line width=3pt] (22.5,2)-- (22.5,0);

\draw [line width=3pt] (22.5,0)-- (18,0);

\draw [line width=3pt] (18,0)-- (18,2);

\draw [line width=3pt] (24,2)-- (28.5,2);

\draw [line width=3pt] (28.5,2)-- (28.5,0);

\draw [line width=3pt] (28.5,0)-- (24,0);

\draw [line width=3pt] (24,0)-- (24,2);

\draw [line width=3pt] (3.375,8.5)-- (3.375,6.5);

\draw [line width=3pt] (3.375,6.5)-- (8.25,6.5);

\draw [line width=3pt] (8.25,6.5)-- (13.125,6.5);

\draw [line width=3pt] (13.125,6.5)-- (13.125,8.5);

\draw [line width=3pt] (13.125,8.5)-- (3.375,8.5);

\draw [line width=3pt] (15.375,8.5)-- (15.375,6.5);

\draw [line width=3pt] (15.375,6.5)-- (20.25,6.5);

\draw [line width=3pt] (20.25,6.5)-- (25.125,6.5);

\draw [line width=3pt] (25.125,6.5)-- (25.125,8.5);

\draw [line width=3pt] (25.125,8.5)-- (15.375,8.5);

\draw [line width=3pt] (1.125,13)-- (1.125,11);

\draw [line width=3pt] (1.125,11)-- (14.25,11);

\draw [line width=3pt] (14.25,11)-- (27.375,11);

\draw [line width=3pt] (27.375,11)-- (27.375,13);

\draw [line width=3pt] (27.375,13)-- (1.125,13);

\draw [line width=3pt] (9.375,-4.5)-- (9.375,-6.5);

\draw [line width=3pt] (9.375,-6.5)-- (19.125,-6.5);

\draw [line width=3pt] (19.125,-6.5)-- (19.125,-4.5);

\draw [line width=3pt] (19.125,-4.5)-- (14.25,-4.5);

\draw [line width=3pt] (14.25,-4.5)-- (9.375,-4.5);

\draw [line width=3pt] (2.25,-7)-- (2.25,-9);

\draw [line width=3pt] (2.25,-9)-- (26.25,-9);

\draw [line width=3pt] (26.25,-9)-- (26.25,-7);

\draw [line width=3pt] (26.25,-7)-- (7.125,-7);

\draw [line width=3pt] (7.125,-7)-- (2.25,-7);

\draw [line width=3pt] (8.25,2)-- (8.25,6.5);

\draw [line width=3pt] (20.25,2)-- (20.25,6.5);

\draw [line width=3pt] (25.125,2)-- (25.125,6.5);

\draw [line width=3pt] (15.375,2)-- (15.375,6.5);

\draw [line width=3pt] (14.25,2)-- (14.25,11);

\draw [line width=3pt] (13.125,2)-- (13.125,6.5);

\draw [line width=3pt] (27.375,2)-- (27.375,11);

\draw [line width=3pt] (3.375,2)-- (3.375,6.5);

\draw [line width=3pt] (1.125,2)-- (1.125,11);

\draw [line width=3pt] (9.375,0)-- (9.375,-4.5);

\draw [line width=3pt] (14.25,-4.5)-- (14.25,0);

\draw [line width=3pt] (19.125,-4.5)-- (19.125,0);

\draw [line width=3pt] (2.25,-7)-- (2.25,0);

\draw [line width=3pt] (26.25,-7)-- (26.25,0);

\draw [line width=3pt] (7.125,0)-- (7.125,-7);

% \begin{scriptsize}
%1.4288300940216991
% \((x_1 \lor x_2 \lor x_3) \land (x_1 \lor x_3 \lor x_5) \land (x_3 \land x_4 \land x_5) \land ( \overline{x_1} \lor \overline{x_2} \lor \overline{x_5}) \land (\overline{x_2}\lor \overline{x_3} \lor \overline{x_4})  \)
\begin{scope}[font={\Huge}, every node/.style={scale=2}]
\draw[color=black] (2.37648864597189,.9) node {\(x_1\)};

\draw[color=black] (8.393665955594528,.9) node {\(x_2\)};

\draw[color=black] (14.374595209135103,.9) node {\(x_3\)};

\draw[color=black] (20.391772518757744,.9) node {\(x_4\)};

\draw[color=black] (26.372701772298317,.9) node {\(x_5\)};

%7.735991852300795
% x = 8.828642628579297
\draw[color=black] (8.25,7.5) node {\(x_1 \lor x_2 \lor x_3 \)};
% x =20.826749191742515
\draw[color=black] (20.25 ,7.5) node {\(x_3 \lor x_4 \lor x_5\)};

%12.230750806476701
% x = 14.809571882119872
\draw[color=black] (14 ,11.9) node {\(x_1 \lor x_3 \lor x_5\)};

%14.809571882119872,-4.878331664257396
\draw[color=black] (14.5,-5.5) node {\(\overline{x_2}\lor \overline{x_3} \lor \overline{x_4}\)};

%13.105913246262862,-7.379447533919796
\draw[color=black] (14.5,-8) node {\( \overline{x_1} \lor \overline{x_2} \lor \overline{x_5}\)};
\end{scope}


\end{tikzpicture}

\end{document}
